On Transportability for Structural Causal Bandits

Intelligent agents equipped with causal knowledge can optimize their action spaces to avoid unnecessary exploration. The structural causal bandit framework provides a graphical characterization for identifying actions that are unable to maximize rewards by leveraging prior knowledge of the underlying causal structure. While such knowledge enables an agent to estimate the expected rewards of certain actions based on others in online interactions, there has been little guidance on how to transfer information inferred from arbitrary combinations of datasets collected under different conditions -- observational or experimental -- and from heterogeneous environments. In this paper, we investigate the structural causal bandit with transportability, where priors from the source environments are fused to enhance learning in the deployment setting. We demonstrate that it is possible to exploit invariances across environments to consistently improve learning. The resulting bandit algorithm achieves a sub-linear regret bound with an explicit dependence on informativeness of prior data, and it may outperform standard bandit approaches that rely solely on online learning.

==> Figures/fig_4var_canonical.tex <==
\begin{figure}[t]
    % \centering
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
    \subfloat[$\mc{G} = \mc{G}_{\overline{\emptyset}}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR, fill = gray!30] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);


        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        

        % \node[] (U2) at (0.8,2.6) {$U_1$};
        % \draw[->,dashed] (U2) -- (A);
        
        \node[] (U1) at (-0.6,1) {$U_1$};
        \draw[->,dashed] (U1) to[bend left = 20] (B);
        \draw[->,dashed] (U1) to[bend right = 20] (A);

        \node[] (U2) at (1.7,1.7) {$U_2$};
        \draw[->,dashed] (U2) to[bend right = 20] (B);
        \draw[->,dashed] (U2) to[bend left = 20] (Y);
        
        \node[] (U3) at (0.1,1) {$U_3$};
        \draw[->,dashed] (U3) -- (C);
        
        % \draw[dashed, <->] (A) to[bend left = 30] (B);
        % \draw[dashed, <->] (B) to[bend left = 40] (Y);
        
        \end{tikzpicture}\label{fig: 4var canonical a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth} \centering
    \subfloat[$\mc{G}_{\overline{B}}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]

        % Nodes
        \node[RR, fill = gray!30] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);


        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        

        % \node[] (U2) at (0.8,2.6) {$U_1$};
        % \draw[->,dashed] (U2) -- (A);
        
        \node[] (U1) at (-0.6,1) {$U_1$};
        \draw[->,dashed, draw = gray!10] (U1) to[bend left = 20] (B);
        \draw[->,dashed] (U1) to[bend right = 20] (A);

        \node[] (U2) at (1.7,1.7) {$U_2$};
        \draw[->,dashed, draw = gray!10] (U2) to[bend right = 20] (B);
        \draw[->,dashed] (U2) to[bend left = 20] (Y);
        
        \node[] (U3) at (0.1,1) {$U_3$};
        \draw[->,dashed] (U3) -- (C);
        
        % \draw[dashed, <->] (A) to[bend left = 30] (B);
        % \draw[dashed, <->] (B) to[bend left = 40] (Y);        
        
        
        \end{tikzpicture}\label{fig: 4var canonical b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.3\textwidth}\centering
        \subfloat[$\mc{G}_{\overline{C}}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR, fill = gray!30] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->, draw = gray!10] (A) -- (C);
        \draw[->, draw = gray!10] (B) -- (C);
        \draw[->] (C) -- (Y);


        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        

        % \node[] (U2) at (0.8,2.6) {$U_1$};
        % \draw[->,dashed] (U2) -- (A);
        
        \node[] (U1) at (-0.6,1) {$U_1$};
        \draw[->,dashed] (U1) to[bend left = 20] (B);
        \draw[->,dashed] (U1) to[bend right = 20] (A);

        \node[] (U2) at (1.7,1.7) {$U_2$};
        \draw[->,dashed] (U2) to[bend right = 20] (B);
        \draw[->,dashed] (U2) to[bend left = 20] (Y);
        
        \node[] (U3) at (0.1,1) {\color{gray!10} $U_3$};
        \draw[->,dashed, draw = gray!10] (U3) -- (C);
        
        % \draw[dashed, <->] (A) to[bend left = 30] (B);
        % \draw[dashed, <->] (B) to[bend left = 40] (Y);
        
        \end{tikzpicture}\label{fig: 4var canonical c}}
    \end{minipage}
    \hfill\null
    \caption{ Canonical representations.}
    \label{fig: 4var canonical}
\end{figure}
% , because $A \to Y \gets B$ forms an uncovered collider, which would have appeared in $\mc{P}$ if it existed.




==> Figures/fig_4var_transport.tex <==
\begin{figure}[t]
    % \centering
    \hfill
    \begin{minipage}[b]{0.23\textwidth}\centering
    \subfloat[$\mc{G}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick}]
        % Nodes
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR, fill = gray!30] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);
        
        \end{tikzpicture}\label{fig: 4var a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.23\textwidth} \centering
    \subfloat[$\mc{G}^{\Delta^1}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick}]
        \node[RR, fill = gray!30] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);

        \node[transp, above=2.5mm of A] (AT){};
        \draw[->,regime line] (AT) -- (A);
        \node[right = -2pt of AT] (){\color{betterred} $S^1_A$};

                    
        \end{tikzpicture}\label{fig: 4var b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.23\textwidth}\centering
        \subfloat[$\mc{G}^{\Delta^2}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick}]
        \node[RR] (A) at (0,0) {$A$};
        \node[RR, fill = gray!30] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);
        
        
        % \node[transp, left=2.5mm of B, draw = betterblue, fill = betterblue] (BT){};
        % \draw[->,regime line, draw = betterblue] (BT) -- (B);
        % \node[below = -2pt of BT] (){\color{betterblue} $S^2_B$};
        
        
        \node[transp, below=2.5mm of C, draw = betterblue, fill = betterblue] (CT2){};
        \draw[->,regime line, draw = betterblue] (CT2) -- (C);
        \node[left = -2pt of CT2] (){\color{betterblue} $S^2_C$};
        \end{tikzpicture}\label{fig: 4var c}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.23\textwidth}\centering
    \subfloat[$\mc{G}^{\boldsymbol{\Delta}}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick}]
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);

        
        % \node[transp, right=2.5mm of C] (CT){};
        % \draw[->,regime line] (CT) -- (C);
        % \node[below right = -8pt of CT] (){\color{betterred} $S^1_C$};

        \node[transp, above=2.5mm of A] (AT){};
        \draw[->,regime line] (AT) -- (A);
        \node[right = -2pt of AT] (){\color{betterred} $S^1_A$};

        % \node[transp, left=2.5mm of B, draw = betterblue, fill = betterblue] (BT){};
        % \draw[->,regime line, draw = betterblue] (BT) -- (B);
        % \node[below = -2pt of BT] (){\color{betterblue} $S^2_B$};
        
        
        \node[transp, below=2.5mm of C, draw = betterblue, fill = betterblue] (CT2){};
        \draw[->,regime line, draw = betterblue] (CT2) -- (C);
        \node[left = -2pt of CT2] (){\color{betterblue} $S^2_C$};
        
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);

        \end{tikzpicture}\label{fig: 4var d}}
    \end{minipage}
    \hfill\null
    \caption{ Causal diagram and selection diagrams where non-manipulable variables are colored in gray. 
     (a) a target domain $\pi^\ast$ where non-manipulable variables $\mf{N}^\ast = \{C\}$;
     (b,c) two source domains where
    $\boldsymbol{\Delta} = \{\{A\},\{C\}\}$  which induces $\mf{S}= \mf{S}^1 \cup \mf{S}^2$ where $\mf{S}^1 = \{S^1_A\}$ and $\mf{S}^2 = \{S^2_C\}$ with non-manipulable variables $\mf{N}^1 = \{A\}$ and $\mf{N}^2 = \{B\}$; and
    (d) collective selection diagram $\mc{G}^{\boldsymbol{\Delta}}$.}
    \label{fig: 4var}
\end{figure}
% , because $A \to Y \gets B$ forms an uncovered collider, which would have appeared in $\mc{P}$ if it existed.




==> Figures/fig_5var_appendix.tex <==
\begin{figure}[!t]
    \centering  % Center the content
    \begin{minipage}[b]{0.19\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\mc{G}$]{
        \begin{tikzpicture}[x=0.8cm, y = 1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR] (C) at (0,1) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1.5,0.15) {$Y$};
        % \node[RR, fill=gray!10] (B) at (1.8,1.2) {$B$};
        % \node[RR, fill=gray!10] (A) at (0.7,1.5) {$A$};
        \node[RR] (B) at (1.8,1.2) {$B$};
        \node[RR] (A) at (0.7,1.5) {$A$};

        % Edges
        \draw[->] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[->] (C) -- (D);
        \draw[->] (D) -- (Y);
        \draw[->] (B) -- (D);
        \draw[->] (B) -- (Y);
        % Dashed Edges
        \draw[dashed, <->] (C) to[bend right = 30] (Y);
        \end{tikzpicture}}
    \end{minipage} \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\mc{G} = \Gi{\emptyset}$]{
        \begin{tikzpicture}[x=0.8cm, y = 1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR] (C) at (0,1) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1.5,0.15) {$Y$};
        \node[RR] (B) at (1.8,1.2) {$B$};
        \node[RR] (A) at (0.7,1.5) {$A$};

        % Edges
        \draw[->] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[->] (C) -- (D);
        \draw[->] (D) -- (Y);
        \draw[->] (B) -- (D);
        \draw[->] (B) -- (Y);

        \begin{pgfonlayer}{background}
        \draw[betterblue!30, fill=betterblue!30, line width=6mm,line cap=round,line join=round] 
        (Y.center) to[bend left = 30] (C.center) -- (D.center) -- (Y.center) -- (D.center) --cycle;
        \end{pgfonlayer}
        
        % Dashed Edges
        \draw[dashed, <->] (C) to[bend right = 30] (Y);
        
        \end{tikzpicture}}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.19\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\mc{G}_{\overline{\{B,C\}}}$]{
        \begin{tikzpicture}[x=0.8cm, y = 1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR] (C) at (0,1) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1.5,0.15) {$Y$};
        % \node[RR, fill=gray!10] (B) at (1.8,1.2) {$B$};
        % \node[RR, fill=gray!10] (A) at (0.7,1.5) {$A$};
        \node[RR] (B) at (1.8,1.2) {$B$};
        \node[RR] (A) at (0.7,1.5) {$A$};

        \draw[->, draw = gray!10] (A) -- (B);
        \draw[->, draw = gray!10] (A) -- (C);
        \draw[dashed, <->, draw = gray!10] (C) to[bend right = 30] (Y);
        
        % Edges
        \draw[->] (C) -- (D);
        \draw[->] (D) -- (Y);
        \draw[->] (B) -- (D);
        \draw[->] (B) -- (Y);

        \begin{pgfonlayer}{background}
        \draw[betterblue!30, fill=betterblue!30, line width=6mm,line cap=round,line join=round] 
        (Y.center) --cycle;
        \end{pgfonlayer}
        
        \end{tikzpicture}}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.19\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\Gi{\{A,B\}}$]{
        \begin{tikzpicture}[x=0.8cm, y = 1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR] (C) at (0,1) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1.5,0.15) {$Y$};
        % \node[RR, fill=gray!10] (B) at (1.8,1.2) {$B$};
        % \node[RR, fill=gray!10] (A) at (0.7,1.5) {$A$};
        \node[RR] (B) at (1.8,1.2) {$B$};
        \node[RR] (A) at (0.7,1.5) {$A$};

        % Edges
        \draw[->, draw = gray!10] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[-> ] (C) -- (D);
        \draw[-> ] (D) -- (Y);
        \draw[->] (B) -- (D);
        \draw[->] (B) -- (Y);

        \begin{pgfonlayer}{background}
        \draw[betterblue!30, fill=betterblue!30, line width=6mm,line cap=round,line join=round] 
        (Y.center) to[bend left = 30] (C.center) -- (D.center) -- (Y.center) -- (D.center) --cycle;
        \end{pgfonlayer}
        
        % Dashed Edges
        \draw[dashed, <->] (C) to[bend right = 30] (Y);
        \end{tikzpicture}}
    \end{minipage} \hfill
    \begin{minipage}[b]{0.19\textwidth}\centering  % Adjusted width of the minipage
    \subfloat[$\Gi{\{B,D\}}$]{
        \begin{tikzpicture}[x=0.8cm, y = 1.3cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        % Nodes
        \node[RR] (C) at (0,1) {$C$};
        \node[RR] (D) at (1,0.7) {$D$};
        \node[RR] (Y) at (1.5,0.15) {$Y$};
        % \node[RR, fill=gray!10] (B) at (1.8,1.2) {$B$};
        % \node[RR, fill=gray!10] (A) at (0.7,1.5) {$A$};
        \node[RR] (B) at (1.8,1.2) {$B$};
        \node[RR] (A) at (0.7,1.5) {$A$};

        % Edges
        \draw[->, draw = gray!10] (A) -- (B);
        \draw[->] (A) -- (C);
        \draw[->, draw = gray!10] (C) -- (D);
        \draw[->] (D) -- (Y);
        \draw[->, draw = gray!10] (B) -- (D);
        \draw[->] (B) -- (Y);

        \begin{pgfonlayer}{background}
        \draw[betterblue!30, fill=betterblue!30, line width=6mm,line cap=round,line join=round] 
        (Y.center) --cycle;
        \end{pgfonlayer}
    
        % Dashed Edges
        \draw[dashed, <->] (C) to[bend right = 30] (Y);
        \end{tikzpicture}\label{fig: 5var e}}
    \end{minipage} \hfill
    \caption{The blue region illustrates MUCT. (b, c) are non-POMIS examples, while (d, e) correspond to POMIS. (e) Subsets $\{B, D\} \subseteq \mf{R} \subseteq \{A, B, C, D\}$ are POIS and share the same expected reward.}
    \label{fig: 5var}
\end{figure}



==> Figures/wrapfig_3var_selection.tex <==
\begin{wrapfigure}[6]{r}{0.18\textwidth}
    \vspace{-1em}
    \centering
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
        inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred, thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, thick},
      regime induced/.style={draw=betterpurple, very thick},
      rotate = 0]
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (1,1) {$B$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (B) -- (Y);

        \draw[->] (B) -- (A);
        

        \draw[dashed, <->] (A) to[bend right = 30] (Y);
        
    
        \node[transp, above=2.5mm of A] (AT)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_A$}};
        \draw[->,regime line] (AT) -- (A);
    
        
        \end{tikzpicture}
    \vspace{-1em}
    \caption{}
    \label{wrapfig: 3var selection}
\end{wrapfigure}

==> Figures/wrapfig_4var.tex <==
\begin{wrapfigure}[9]{r}{0.25\textwidth}
    \centering
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick}]
        % Nodes
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);

        \node[transp, above=2.5mm of A] (AT){};
        \draw[->,regime line] (AT) -- (A);
        \node[right = -2pt of AT] (){\color{betterred} $S^1_A$};

        % \node[transp, right=2.5mm of C] (CT){};
        % \draw[->,regime line] (CT) -- (C);
        % \node[above left = -6pt of CT] (){\color{betterred} $S^1_C$};

        % \node[transp, left=2.5mm of B, draw = betterblue, fill = betterblue] (BT){};
        % \draw[->,regime line, draw = betterblue] (BT) -- (B);
        % \node[below = -2pt of BT] (){\color{betterblue} $S^2_B$};
        
        % \node[transp, below=2.5mm of C, draw = betterblue, fill = betterblue] (CT2){};
        % \draw[->,regime line, draw = betterblue] (CT2) -- (C);
        % \node[left = -2pt of CT2] (){\color{betterblue} $S^2_C$};
        \end{tikzpicture}
    \caption{$\mc{G}^{\boldsymbol{\Delta}}$}\label{wrapfig: 4var}
\end{wrapfigure}

==> Figures/wrapfig_4var_experiment_selection.tex <==
\begin{wrapfigure}[8]{r}{0.19\textwidth}
    % \vspace{-1em}
    \centering
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
        inner sep=1mm}, 
        regime/.style={rectangle, draw=betterred,very thick, draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick},
      rotate = -5]
        \node[RR,fill=gray!30] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR,fill=gray!30] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);

        
        % \node[transp, right=2.5mm of C] (CT){};
        % \draw[->,regime line] (CT) -- (C);
        % \node[below right = -8pt of CT] (){\color{betterred} $S^1_C$};

        \node[transp, above=2.5mm of A] (AT)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_A$}};
        \draw[->,regime line] (AT) -- (A);
        
        % \node[transp, left=2.5mm of B, draw = betterblue, fill = betterblue] (BT){};
        % \draw[->,regime line, draw = betterblue] (BT) -- (B);
        % \node[below = -2pt of BT] (){\color{betterblue} $S^2_B$};
        
        
        \node[transp, above=2mm of B, draw = none, fill = betterblue] (BT2)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_B$}};;
        \draw[->,regime line, draw = betterblue] (BT2) -- (B);
        
        \draw[dashed, <->] (C) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);

        \end{tikzpicture}
    \vspace{-0.7em}
    \caption{}
    \label{wrapfig: 4var experiment selection}
\end{wrapfigure}

==> Figures/wrapfig_4var_projection.tex <==
\begin{wrapfigure}[9]{r}{0.62\textwidth}
    \vspace{-1em}
    \centering
    \begin{minipage}[b]{0.15\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=0.8cm,y=0.6cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        rotate = -5]
        % Nodes
        \node[RR, fill = gray!30] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR, fill = gray!30] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 40] (Y);
        
        \end{tikzpicture}\label{wrapfig: 4var_projection a}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.15\textwidth} \centering
    \subfloat[]{
        \begin{tikzpicture}[x=0.8cm,y=0.6cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        
        % Edges
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);
        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        \draw[dashed, <->] (C) to[bend left = 40] (B);
        \draw[dashed, <->] (B) to[bend left = 40] (Y);
        \draw[dashed, <->] (C) to[bend right = 40] (Y);
        
            
        \end{tikzpicture}\label{wrapfig: 4var_projection b}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.15\textwidth}\centering
        \subfloat[]{
        \begin{tikzpicture}[x=0.8cm,y=0.6cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        rotate = -5]
        % Nodes
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (B) -- (Y);
        
        % \draw[->, draw = gray!30] (A) -- (B);
        % \draw[->, draw = gray!30] (A) -- (C);
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 40] (Y);
        
        
        \end{tikzpicture}\label{wrapfig: 4var_projection c}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.15\textwidth}\centering
    \subfloat[]{
        \begin{tikzpicture}[x=0.8cm,y=0.6cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (Y) at (2,0) {$Y$};
        
        % Edges
        \draw[->] (B) -- (Y);
        
        \draw[dashed, <->] (B) to[bend left = 40] (Y);
        \end{tikzpicture}\label{wrapfig: 4var_projection d}}
    \end{minipage}
    \hfill\null
    \caption{ (a) Causal diagram and (b--d) its projection. }
    \label{wrapfig: 4var_projection}
\end{wrapfigure}
% , because $A \to Y \gets B$ forms an uncovered collider, which would have appeared in $\mc{P}$ if it existed.




==> Figures/wrapfig_4var_selection.tex <==
\begin{wrapfigure}[9]{r}{0.25\textwidth}
    \centering
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
        inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick},
      rotate = -5]
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);

        
        % \node[transp, right=2.5mm of C] (CT){};
        % \draw[->,regime line] (CT) -- (C);
        % \node[below right = -8pt of CT] (){\color{betterred} $S^1_C$};

        \node[transp, above=2.5mm of A] (AT)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_A$}};
        \draw[->,regime line] (AT) -- (A);
        
        % \node[transp, left=2.5mm of B, draw = betterblue, fill = betterblue] (BT){};
        % \draw[->,regime line, draw = betterblue] (BT) -- (B);
        % \node[below = -2pt of BT] (){\color{betterblue} $S^2_B$};
        
        
        \node[transp, above=2mm of C, draw = betterblue, fill = betterblue] (CT2)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_B$}};;
        \draw[->,regime line, draw = betterblue] (CT2) -- (C);
        
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);

        \end{tikzpicture}
    \caption{Multi sources. }
    \label{wrapfig: 4var selection}
\end{wrapfigure}

==> Figures/wrapfig_6var_selection.tex <==
\begin{wrapfigure}[7]{r}{0.25\textwidth}
    \centering
        \begin{tikzpicture}[x=1cm,y=1.6cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
        inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick},
      rotate = -5]
        
        \node[RR] (B) at (0,0) {$B$};
        \node[RR, fill=gray!30] (C) at (1,0) {$C$};
        \node[RR] (D) at (2,0) {$D$};
        \node[RR] (Y) at (3,0.4) {$Y$};
        \node[RR, fill=gray!30] (A) at (1,1) {$A$};
        \node[RR] (E) at (2,0.7) {$E$};
    
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (D);
        \draw[->] (C) -- (E);
        \draw[->] (D) -- (Y);
        \draw[->] (A) -- (E);
        \draw[->] (E) -- (Y);
        \draw[<->, dashed] (B) to [bend left=10] (Y);
        \draw[<->, dashed] (A) to [bend left=30] (Y);
        
        
        \node[transp, above=2.5mm of C, draw = betterred, fill = betterred] (CT2)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_B$}};;
        \draw[->,regime line, draw = betterred] (CT2) -- (C);
        
        
        \end{tikzpicture}
    \caption{Six variables.}
    \label{wrapfig: 6var selection}
\end{wrapfigure}

==> Figures/wrapfig_cardiovascular.tex <==
\begin{wrapfigure}[9]{r}{0.24\textwidth}
    \vspace{-0.5em}
    \centering
    \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=betterred, very thick},
        rotate = -10]\centering
        
        % % Nodes
        % \node[RR] (A) at (0,0) {$A$};
        % \node[RR, fill = gray!30] (B) at (1,0) {$B$};
        % \node[RR] (Y) at (2,0) {$Y$};
        
        % % Edges
        % \draw[->] (A) -- (B);
        % \draw[->] (B) -- (Y);

        % \node[] (U) at (1.5,1) {$U$};
        % \draw[->,dashed] (U) to[bend right = 20] (B);
        % \draw[->,dashed] (U) to[bend left = 20] (Y);

        % \node[transp, above left = 2.5mm of B, draw = betterred, fill = betterred] (BT){};
        % \draw[->,regime line, draw = betterred] (BT) -- (B);
        % \node[above = -2pt of BT] (){\color{betterred} $S_B$};
    
    % Nodes
        \node[RR] (X1) at (0,0) {$X_1$};
        \node[RR] (X2) at (1,1.5) {$X_2$};
        \node[RR] (W) at (1,0) {$W$};
        \node[RR] (Y) at (2,0) {$Y$};
        % , fill = gray!30
        % Edges
        \draw[->] (X1) -- (W);
        \draw[->] (X2) -- (Y);
        \draw[->] (W) -- (Y);

        \node[] (U) at (0.4,0.8) {\color{betterred}$U$};
        \draw[->,dashed] (U) to[bend right = 20] (W);
        \draw[->,dashed] (U) to[bend left = 20] (X2);

        % \node[transp, above = 2.5mm of W, draw = betterred, fill = betterred] (WT){};
        % \draw[->,regime line, draw = betterred] (WT) -- (W);
    \end{tikzpicture}
    \caption{\small Diagram encoding causal relations.}
    \label{wrapfig: cardiovascular}
\end{wrapfigure}

==> Figures/wrapfig_cardiovascular_selection.tex <==
\begin{wrapfigure}[10]{r}{0.25\textwidth}
    \centering
    \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred, minimum size=1mm,draw=none,inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=betterred, very thick},
        rotate = -10]\centering
    
        % % Nodes
        % \node[RR] (A) at (0,0) {$A$};
        % \node[RR, fill = gray!30] (B) at (1,0) {$B$};
        % \node[RR] (Y) at (2,0) {$Y$};
        
        % % Edges
        % \draw[->] (A) -- (B);
        % \draw[->] (B) -- (Y);

        % \node[] (U) at (1.5,1) {$U$};
        % \draw[->,dashed] (U) to[bend right = 20] (B);
        % \draw[->,dashed] (U) to[bend left = 20] (Y);

        % \node[transp, above left = 2.5mm of B, draw = betterred, fill = betterred] (BT){};
        % \draw[->,regime line, draw = betterred] (BT) -- (B);
        % \node[above = -2pt of BT] (){\color{betterred} $S_B$};
    
    % Nodes
        \node[RR] (X1) at (0,0) {$X_1$};
        \node[RR] (X2) at (1,1.5) {$X_2$};
        \node[RR] (W) at (1,0) {$W$};
        \node[RR] (Y) at (2,0) {$Y$};
        % , fill = gray!30
        % Edges
        \draw[->] (X1) -- (W);
        \draw[->] (X2) -- (Y);
        \draw[->] (W) -- (Y);
        \draw[<->,dashed] (W) to[bend left = 50] (X2);
        
        \node[transp, above = 2.5mm of W, draw = betterred, fill = betterred] (WT){};
        \draw[->,regime line, draw = betterred] (WT) -- (W);

        \node[transp, above = 2.5mm of X2, draw = betterred, fill = betterred] (X2T){};
        \draw[->,regime line, draw = betterred] (X2T) -- (X2);
    \end{tikzpicture}
    
    \caption{Collective selection diagram $\mc{G}^{\boldsymbol{\Delta}}$. }
    \label{wrapfig: cardiovascular selection}
\end{wrapfigure}

==> Figures/wrapfig_correa_selection.tex <==
\begin{wrapfigure}[10]{r}{0.25\textwidth}
    \vspace{-.75em}
    \centering
        \begin{tikzpicture}[x=1cm,y=1cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
        inner sep=1mm}, 
        regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
        regime line/.style={draw=betterred, very thick},
      regime induced/.style={draw=betterpurple, very thick},
      rotate = -20]


        \node[RR, fill=gray!30] (W) at (0,0.2) {$W$};
        \node[RR] (X) at (1,0.7) {$X$};
        \node[RR] (Z) at (2,1) {$Z$};
        \node[RR] (Y) at (3,1) {$Y$};
        \node[RR, fill=gray!30] (T) at (0,2) {$T$};
        \node[RR] (R) at (1,2) {$R$};

        \draw[->] (W) -- (X);
        \draw[->] (X) -- (Z);
        \draw[->] (Z) -- (Y);
        \draw[->] (R) -- (Z);
        \draw[->] (T) -- (R);

        \draw[<->, dashed] (W) to [bend right=20] (X);
        \draw[<->, dashed] (W) to [bend left=30] (R);
        \draw[<->, dashed] (W) to [bend right=30] (Z);
        \draw[<->, dashed] (X) to [bend right=30] (Y);
        \draw[<->, dashed] (R) to [bend left=30] (Y);
        % \draw[<->, dashed] (A) to [bend left=30] (Y);
        
        
        % \node[RR] (B) at (0,0) {$B$};
        % \node[RR, fill=gray!30] (C) at (1,0) {$C$};
        % \node[RR] (D) at (2,0) {$D$};
        % \node[RR] (Y) at (3,0.4) {$Y$};
        % \node[RR, fill=gray!30] (A) at (1,1) {$A$};
        % \node[RR] (E) at (2,0.7) {$E$};
    
        % \draw[->] (B) -- (C);
        % \draw[->] (C) -- (D);
        % \draw[->] (C) -- (E);
        % \draw[->] (D) -- (Y);
        % \draw[->] (A) -- (E);
        % \draw[->] (E) -- (Y);
        % \draw[<->, dashed] (B) to [bend left=10] (Y);
        % \draw[<->, dashed] (A) to [bend left=30] (Y);
        

        
        \node[transp, above=2.5mm of T, draw = betterred, fill = betterred] (TT)
        {};
        \draw[->,regime line, draw = betterred] (TT) -- (T);

        \node[transp, above=2.5mm of R, draw = betterblue, fill = betterblue] (RT)
        {};
        \draw[->,regime line, draw = betterblue] (RT) -- (R);
        
        
        \end{tikzpicture}
    % \vspace{-1.7em}
    \caption{}
    \label{wrapfig: correa selection}
\end{wrapfigure}

==> Figures/wrapfig_hierarchy_appendix.tex <==
\begin{wrapfigure}[11]{r}{0.4\textwidth}
    %     \begin{minipage}[b]{0.15\textwidth}\centering
    %     \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
    %     font=\sffamily\sansmath\tiny,
    %     line width=0.19mm,
    %     RR/.style={draw,circle,inner sep=0mm, minimum size=4mm,font=\sffamily\tiny},
    %     transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
    %     inner sep=1mm}, 
    %     regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
    %     regime line/.style={draw=betterred, very thick},
    %   regime induced/.style={draw=betterpurple, very thick},
    %   rotate = -5]
    %     \node[RR] (A) at (0,0) {$A$};
    %     \node[RR] (B) at (0,2) {$B$};
    %     \node[RR] (C) at (1,1) {$C$};
    %     \node[RR] (Y) at (2,0) {$Y$};
    %     % Edges
    %     \draw[->] (A) -- (Y);
    %     \draw[->] (A) -- (C);
    %     \draw[->] (B) -- (C);
    %     \draw[->] (C) -- (Y);


        
    %     \draw[dashed, <->] (A) to[bend left = 30] (B);
    %     \draw[dashed, <->] (B) to[bend left = 50] (Y);

    % \end{tikzpicture}
    % \end{minipage}
    \vspace{-1em}
    \begin{minipage}[b]{0.4\textwidth}\centering
        \begin{tikzpicture}[x=2.8cm,y=1.5cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
       every node/.style={scale=1},
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]\centering
        % Nodes
        \node[align=center] (C) at (0,0) {
          {\rm \scriptsize (c)} $\mf{N} = \{C\}$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}} = \{\{A\},\{A,B\}\}$
        };
        
        \node[align = center] (E) at (1,0) {
          {\rm \scriptsize (d)} $\mf{N} = \emptyset$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}} = \{\{A\},\{A,C\}\}$
        };
        
        \node[align = center] (A) at (1,1) {
          {\rm \scriptsize (b)} $\mf{N} = \{A\}$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}} = \{\emptyset,\{B\},$\\
          $\{C\}\}$
        };
        
        \node[align = center] (AC) at (0,1) {
          {\rm \scriptsize (a)} $\mf{N}^\ast = \{A,C\}$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}^\ast} = \{\emptyset,\{B\}\}$\\\,
        };
        
        % Edges
        \draw[->] (AC) -- (A);
        \draw[->,shorten <=-2mm] (AC) -- (C);
        
        \draw[->,shorten <=-4mm,shorten >=-3mm] (AC) -- (E);

        \draw[->] (A) -- (E);
        \draw[->] (C) -- (E);

        \end{tikzpicture}
    \end{minipage}
    \caption{Hierarchical relationships between POMISs under different constraints. Arrows indicate the direction of dominance relations.}
    \label{wrapfig: app_hierarchy}
\end{wrapfigure}

==> Figures/wrapfig_hierarchy_constraint.tex <==
\begin{wrapfigure}[12]{r}{0.35\textwidth}
    %     \begin{minipage}[b]{0.15\textwidth}\centering
    %     \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
    %     font=\sffamily\sansmath\tiny,
    %     line width=0.19mm,
    %     RR/.style={draw,circle,inner sep=0mm, minimum size=4mm,font=\sffamily\tiny},
    %     transp/.style={regime,fill=betterred,minimum size=1mm,draw=none,
    %     inner sep=1mm}, 
    %     regime/.style={rectangle,draw=betterred,very thick,draw=betterred,minimum size=2.5mm},
    %     regime line/.style={draw=betterred, very thick},
    %   regime induced/.style={draw=betterpurple, very thick},
    %   rotate = -5]
    %     \node[RR] (A) at (0,0) {$A$};
    %     \node[RR] (B) at (0,2) {$B$};
    %     \node[RR] (C) at (1,1) {$C$};
    %     \node[RR] (Y) at (2,0) {$Y$};
    %     % Edges
    %     \draw[->] (A) -- (Y);
    %     \draw[->] (A) -- (C);
    %     \draw[->] (B) -- (C);
    %     \draw[->] (C) -- (Y);


        
    %     \draw[dashed, <->] (A) to[bend left = 30] (B);
    %     \draw[dashed, <->] (B) to[bend left = 50] (Y);

    % \end{tikzpicture}
    % \end{minipage}
    \vspace{-1.3em}
    \begin{minipage}[b]{0.35\textwidth}\centering
        \begin{tikzpicture}[x=2.65cm,y=1.5cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.19mm,
       every node/.style={scale=1},
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny}]\centering
        % Nodes
        \node[align=center] (C) at (0,0) {
          {\rm \scriptsize (c)} $\mf{N} = \{C\}$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}} = \{\emptyset,\{A\},$\\
          $ \{A,B\}\}$
        };
        
        \node[align = center] (E) at (1,0) {
          {\rm \scriptsize (d)} $\mf{N} = \emptyset$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}} = \{\emptyset,\{A\},$\\
          $ \{A,C\}\}$
        };
        
        \node[align = center] (A) at (1,1) {
          {\rm \scriptsize (b)} $\mf{N} = \{A\}$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}} = \{\emptyset,\{B\},$\\
          $\{C\}\}$
        };
        
        \node[align = center] (AC) at (0,1) {
          {\rm \scriptsize (a)} $\mf{N}^\ast = \{A,C\}$\\
          $\mb{P}_{\mc{G},Y}^{\mf{N}^\ast} = \{\emptyset,\{B\}\}$\\\,
        };
        
        % Edges
        \draw[->] (AC) -- (A);
        \draw[->,shorten <=-2mm] (AC) -- (C);
        
        \draw[->,shorten <=-4mm,shorten >=-3mm] (AC) -- (E);

        \draw[->] (A) -- (E);
        \draw[->] (C) -- (E);

        \end{tikzpicture}
    \end{minipage}
    \caption{Hierarchical relationships between POMISs under different constraints. Arrows indicate the direction of dominance relations. }
    \label{wrapfig: hierarchy}
\end{wrapfigure}

==> Figures/wrapfig_selections.tex <==
\begin{wrapfigure}[11]{r}{0.4\textwidth}
        \vspace{-1em}
        \begin{minipage}[b]{0.15\textwidth}\centering
        \subfloat[$\mc{G}^{\boldsymbol{\Delta}}$]{
        \begin{tikzpicture}[x=1cm,y=.8cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred, minimum size=1.5mm,draw=none,inner sep=0mm}, 
        regime/.style={rectangle,draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=betterred, thick},
        rotate = -10]\centering

        \node[RR] (X1) at (0,0) {$X_1$};
        \node[RR] (X2) at (1,1.5) {$X_2$};
        \node[RR] (W) at (1,0) {$W$};
        \node[RR] (Y) at (2,0) {$Y$};
        % , fill = gray!30
        % Edges
        \draw[->] (X1) -- (W);
        \draw[->] (X2) -- (Y);
        \draw[->] (W) -- (Y);
        \draw[<->,dashed] (W) to[bend left = 50] (X2);
        
        \node[transp, above = 2.5mm of W, draw = betterred, fill = betterred] (WT){};
        \draw[->,regime line, draw = betterred] (WT) -- (W);

        \node[transp, above = 2.5mm of X2, draw = betterred, fill = betterred] (X2T){};
        \draw[->,regime line, draw = betterred] (X2T) -- (X2);
    \end{tikzpicture}\label{wrapfig: cardiovascular selection}}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.15\textwidth}\centering
        \subfloat[Multi-sources]{
        \begin{tikzpicture}[x=0.8cm,y=.7cm,>={Latex[width=1.4mm,length=1.7mm]},
        font=\sffamily\sansmath\tiny,
        line width=0.2mm,
        RR/.style={draw,circle,inner sep=0mm, minimum size=4.5mm,font=\sffamily\tiny},
        transp/.style={regime,fill=betterred, minimum size=1.5mm,draw=none,inner sep=0mm}, 
        regime/.style={rectangle,draw=betterred, thick,draw=betterred,minimum size=1mm},
        regime line/.style={draw=betterred,  thick},
        rotate = -5]
        
        \node[RR] (A) at (0,0) {$A$};
        \node[RR] (B) at (0,2) {$B$};
        \node[RR] (C) at (1,1) {$C$};
        \node[RR] (Y) at (2,0) {$Y$};
        % Edges
        \draw[->] (A) -- (Y);
        \draw[->] (A) -- (C);
        \draw[->] (B) -- (C);
        \draw[->] (C) -- (Y);

        
        % \node[transp, right=2.5mm of C] (CT){};
        % \draw[->,regime line] (CT) -- (C);
        % \node[below right = -8pt of CT] (){\color{betterred} $S^1_C$};

        \node[transp, above=2.5mm of A] (AT)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_A$}};
        \draw[->,regime line] (AT) -- (A);
        
        % \node[transp, left=2.5mm of B, draw = betterblue, fill = betterblue] (BT){};
        % \draw[->,regime line, draw = betterblue] (BT) -- (B);
        % \node[below = -2pt of BT] (){\color{betterblue} $S^2_B$};
        
        \node[transp, above=2mm of C, draw = none, fill = betterblue] (CT2)
        {};
        % {\scalebox{0.8}{\color{white} $S^1_B$}};;
        \draw[->,regime line, draw = betterblue] (CT2) -- (C);
        
        \draw[dashed, <->] (A) to[bend left = 30] (B);
        \draw[dashed, <->] (B) to[bend left = 50] (Y);

        \end{tikzpicture}\label{wrapfig: 4var selection}}
    \end{minipage}
    \hfill\null
    \caption{\small Collective selection diagrams for (a) the introductory example and (b) $\Delta^1 = \{A\}$ ({\color{betterred} red}) and $\Delta^2 = \{C\}$ ({\color{betterblue} blue}).}
\end{wrapfigure}
